Using ZDDs in the Mapping of Quantum Circuits

A critical step in quantum compilation is the transformation of a technology-independent quantum circuit into a technology-dependent form for a targeted device. In addition to mapping quantum gates into the supported gate set, it is necessary to map pseudo qubits in the technology-independent circuit into physical qubits of the technology-dependent circuit such that coupling constraints among qubits acting in multiple-qubit gates are satisfied. It is usually not possible to find such a mapping without adding SWAP gates into the circuit. To cope with the technical limitations of NISQ-era quantum devices, it is advantageous to find a mapping that requires as few additional gates as possible. The large search space of possible mappings makes this task a difficult combinatorial optimization problem. In this work, we demonstrate how zero-suppressed decision diagrams (ZDDs) can be used for typical implementation tasks in quantum mapping algorithms. We show how to maximally partition a quantum circuit into blocks of adjacent gates, and if adjacent gates within a circuit do not share common mapping permutations, we attempt to combine them using parallelized SWAP operations represented in a ZDD. Boundaries for the partitions are formed where adjacent gates are unable to be combined. Within each partition block, ZDDs represent all possible mappings of pseudo qubits to physical qubits.

==> pictures/arch.tex <==
% !TeX root = ../main.tex
\begin{tikzpicture}
  \fill (0,1) coordinate (A) circle (2pt) node[above left] {$A$};
  \fill (1,1) coordinate (B) circle (2pt) node[above right] {$B$};
  \fill (1,0) coordinate (C) circle (2pt) node[below right] {$C$};
  \fill (0,0) coordinate (D) circle (2pt) node[below left] {$D$};

  \draw (A) -- (B) -- (C) -- (D) -- (A);
\end{tikzpicture}


==> pictures/circ.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (54.000000, 45.500000);
% Drawing wires
% Line 3: a W a
\draw[color=black] (0.000000,39.000000) -- (54.000000,39.000000);
\draw[color=black] (0.000000,39.000000) node[left] {$a$};
% Line 4: b W b
\draw[color=black] (0.000000,26.000000) -- (54.000000,26.000000);
\draw[color=black] (0.000000,26.000000) node[left] {$b$};
% Line 5: c W c
\draw[color=black] (0.000000,13.000000) -- (54.000000,13.000000);
\draw[color=black] (0.000000,13.000000) node[left] {$c$};
% Line 6: d W d
\draw[color=black] (0.000000,0.000000) -- (54.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$d$};
% Done with wires; drawing gates
% Line 8: a b
\draw (9.000000,39.000000) -- (9.000000,26.000000);
\filldraw (9.000000, 39.000000) circle(1.500000pt);
\filldraw (9.000000, 26.000000) circle(1.500000pt);
% Line 9: b c
\draw (27.000000,26.000000) -- (27.000000,13.000000);
\filldraw (27.000000, 26.000000) circle(1.500000pt);
\filldraw (27.000000, 13.000000) circle(1.500000pt);
% Line 10: b d
\draw (45.000000,26.000000) -- (45.000000,0.000000);
\filldraw (45.000000, 26.000000) circle(1.500000pt);
\filldraw (45.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> pictures/mapped.tikz <==
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (72.000000, 45.500000);
% Drawing wires
% Line 3: a W A
\draw[color=black] (0.000000,39.000000) -- (72.000000,39.000000);
\draw[color=black] (0.000000,39.000000) node[left] {$A$};
% Line 4: b W B
\draw[color=black] (0.000000,26.000000) -- (72.000000,26.000000);
\draw[color=black] (0.000000,26.000000) node[left] {$B$};
% Line 5: c W C
\draw[color=black] (0.000000,13.000000) -- (72.000000,13.000000);
\draw[color=black] (0.000000,13.000000) node[left] {$C$};
% Line 6: d W D
\draw[color=black] (0.000000,0.000000) -- (72.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$D$};
% Done with wires; drawing gates
% Line 8: a b
\draw (9.000000,39.000000) -- (9.000000,26.000000);
\filldraw (9.000000, 39.000000) circle(1.500000pt);
\filldraw (9.000000, 26.000000) circle(1.500000pt);
% Line 9: b c
\draw (27.000000,26.000000) -- (27.000000,13.000000);
\filldraw (27.000000, 26.000000) circle(1.500000pt);
\filldraw (27.000000, 13.000000) circle(1.500000pt);
% Line 10: a b SWAP
\draw (45.000000,39.000000) -- (45.000000,26.000000);
\scope
\draw (42.878680, 36.878680) -- (47.121320, 41.121320);
\draw (42.878680, 41.121320) -- (47.121320, 36.878680);
\endscope
\scope
\draw (42.878680, 23.878680) -- (47.121320, 28.121320);
\draw (42.878680, 28.121320) -- (47.121320, 23.878680);
\endscope
% Line 11: a d
\draw (63.000000,39.000000) -- (63.000000,0.000000);
\filldraw (63.000000, 39.000000) circle(1.500000pt);
\filldraw (63.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture

